Lipschitz (non-)equivalence of the Gromov--Hausdorff distances, including on ultrametric spaces

The Gromov--Hausdorff distance measures the difference in shape between compact metric spaces. While even approximating the distance up to any practical factor poses an NP-hard problem, its relaxations have proven useful for the problems in geometric data analysis, including on point clouds, manifolds, and graphs. We investigate the modified Gromov--Hausdorff distance, a relaxation of the standard distance that retains many of its theoretical properties, which includes their topological equivalence on a rich set of families of metric spaces. We show that the two distances are Lipschitz-equivalent on any family of metric spaces of uniformly bounded size, but that the equivalence does not hold in general, not even when the distances are restricted to ultrametric spaces. We additionally prove that the standard and the modified Gromov--Hausdorff distances are either equal or within a factor of 2 from each other when taken to a regular simplex, which connects the relaxation to some well-known problems in discrete geometry.

==> tikz/Uk.tikz <==
\begin{tikzpicture}
\node[circle,fill] (U0){};
\node[above=.2cm of U0]{$U_0$};

\node[circle,fill,below=2cm of U0] (U1a){};
\node[circle,fill,right=.5cm of U1a] (U1b){};
\node[above left=.2cm and -.1cm of U1b]{$U_1$};
\draw[dotted] (U1b) to (U1a) node[below right=.2cm and .25cm]{1};

\node[circle,fill,below=2.25cm of U1a] (U2a){};
\node[circle,fill,right=1cm of U2a] (U2b){};
\node[above left=.2cm and .1cm of U2b]{$U_2$};
\draw[dotted] (U2b) to (U2a) node[below right=.2cm and .45cm]{2};

\node[circle,fill,right=5cm of U0] (U3a){};
\node[circle,fill,below=.5cm of U3a] (U3b){};
\node[circle,fill,right=1.5cm of U3a] (U3c){};
\node[circle,fill,right=1.5cm of U3b] (U3d){};
\node[above right=1.2cm and .55cm of U3b]{$U_3$};
\draw[dotted] (U3b)+(0.4,.45) to ++(1.5,.45) node[below left=.1cm and .3cm]{3};
\draw[dotted] (U3b) to (U3a) node[below left=.2cm and .25cm,xshift=4]{1};
\draw[dashed,rounded corners=10] (4.7,.3) rectangle (5.8,-1.2);
\draw[dotted] (U3d) to (U3c) node[below right=.2cm and .25cm,xshift=-4]{1};
\draw[dashed,rounded corners=10] (6.9,.3) rectangle (8,-1.2);

\node[circle,fill,below=3.5cm of U3a] (U4a){};
\node[circle,fill,below=1cm of U4a] (U4b){};
\node[circle,fill,right=2cm of U4a] (U4c){};
\node[circle,fill,right=2cm of U4b] (U4d){};
\node[above right=1.6cm and .75cm of U4b]{$U_4$};
\draw[dotted] (U4b)+(0.4,.65) -- ++(2,.65) node[below left=.1cm and .55cm]{4};
\draw[dashed,rounded corners=10] (4.7,-3.6) rectangle (5.8,-5.6);
\draw[dotted] (U4b) to (U4a) node[below left=.4cm and .25cm,xshift=4]{2};
\draw[dashed,rounded corners=10] (7.4,-3.6) rectangle (8.5,-5.6);
\draw[dotted] (U4d) to (U4c) node[below right=.4cm and .25cm,xshift=-4]{2};

\node[circle,fill,right=4cm of U3c,yshift=-.7cm] (U5a){};
\node[circle,fill,below=.5cm of U5a] (U5b){};
\node[circle,fill,right=1.5cm of U5a] (U5c){};
\node[circle,fill,right=1.5cm of U5b] (U5d){};
\node[circle,fill,below=2.5cm of U5a] (U5e){};
\node[circle,fill,below=.5cm of U5e] (U5f){};
\node[circle,fill,right=1.5cm of U5e] (U5g){};
\node[circle,fill,right=1.5cm of U5f] (U5h){};
\node[above right=1.45cm and .55cm of U5b]{$U_5$};
\draw[dotted] (U5a)+(1,-1.45) -- ++(1,-2.4) node[below left=-.77cm and .1cm]{5};
\draw[dotted] (U5b)+(0.4,.45) to ++(1.5,.45) node[above left=.1cm and .3cm]{3};
\draw[dotted] (U5b) to (U5a) node[below left=.2cm and .25cm,xshift=4]{1};
\draw[dashed,lightgray,rounded corners=10] (11,-.4) rectangle (12.1,-1.9);
\draw[dotted] (U5d) to (U5c) node[below right=.2cm and .25cm,xshift=-4]{1};
\draw[dashed,lightgray,rounded corners=10] (13.2,-.4) rectangle (14.3,-1.9);
\draw[dashed,rounded corners=15] (10.8,-.2) rectangle (14.5,-2.1);
\draw[dotted] (U5f)+(0.4,.45) to ++(1.5,.45) node[below left=.1cm and .3cm]{3};
\draw[dotted] (U5f) to (U5e) node[below left=.2cm and .25cm,xshift=4]{1};
\draw[dashed,lightgray,rounded corners=10] (11,-3.3) rectangle (12.1,-4.8);
\draw[dotted] (U5h) to (U5g) node[below right=.2cm and .25cm,xshift=-4]{1};
\draw[dashed,lightgray,rounded corners=10] (13.2,-3.3) rectangle (14.3,-4.8);
\draw[dashed,rounded corners=15] (10.8,-3.1) rectangle (14.5,-5);

\end{tikzpicture}

==> tikz/dGH.tikz <==
\begin{tikzpicture}[scale=1.3]
\begin{scope}[xshift=-65]
    \draw[fill=Xcolor] plot[smooth cycle] coordinates {(-3, .5) (-2, .25) (-1.5, .5) (-1.5,-.5) (-2.5, -.5) (-2.3, -.1)} 
    node[black,xshift=-22,yshift=3] {$X$};
\end{scope}
\begin{scope}[xshift=-10,yshift=-10,rotate=-30]
    \draw[fill=Ycolor] (0,0) ellipse (1.5 and .25) node[black,xshift=15,yshift=15] {$Y$};
\end{scope}
\draw[black,dashed] plot coordinates {(-2.5,-.7)  (-6,-1.25) (-4,-4) (-1, -4) (1,-3) (.6, -2.2) (-2.5,-.7)} node[black,above] {$Z$};
\begin{scope}[xshift=-40,yshift=-125, rotate=-50]
    \draw[fill=Xcolor,opacity=.3,text opacity=1] plot[smooth cycle] coordinates {(-3, .5) (-2, .25) (-1.5, .5) (-1.5,-.5) (-2.5, -.5) (-2.3, -.1)} 
    node[black,xshift=-30,yshift=-17,text opacity=1] {$f_\text{iso}(X)$};
\end{scope}
\begin{scope}[xshift=-50,yshift=-80,rotate=20]
    \draw[fill=Ycolor,opacity=.3,text opacity=1] (0,0) ellipse (1.5 and .25) node[black,xshift=23,yshift=-12,text opacity=1] {$g_\text{iso}(Y)$};
\end{scope}
\draw[->] (-4,-.7)--(-3.3,-2.3) node[midway,left]{$f_\text{iso}$};
\draw[->] (-.55,-.7)--(-.9,-2.1) node[midway,right]{$g_\text{iso}$};

\end{tikzpicture}


==> tikz/dH.tikz <==
\begin{tikzpicture}[scale=1.3]
\draw[black,dashed] plot coordinates {(-2.5, 1.5)  (-6,1) (-6, -.5) (-5,-2) (-3.5, -1.5) (1,-2) (2, 0) (0, 1) (-2.5, 1.5)} node[black,xshift=-37,yshift=-120] {$Z$};

\begin{scope}[xshift=-65]
    \draw[fill=Xcolor] plot[smooth cycle] coordinates {(-3, .5) (-2, .25) (-1.5, .5) (-1.5,-.5) (-2.5, -.5) (-2.3, -.1)} 
    node[black,xshift=-22,yshift=3] {$X$};
        \node[circle,scale=.5,line width=.25mm] (X_to) at (-1.4, -.35) {};
        \node[circle,draw,scale=.5,line width=.25mm] (X_from) at (-3, .5) {};
\end{scope}
\begin{scope}[xshift=-10,yshift=-10,rotate=-30]
    \draw[fill=Ycolor] (0,0) ellipse (1.5 and .25) node[black,xshift=15,yshift=15] {$Y$};
        \node[circle,draw,scale=.5,line width=.25mm] (Y_from) at (0:1.5 and .25) {};
        \node[circle,scale=.5,line width=.25mm] (Y_to) at (190:1.5 and .25) {};
\end{scope}

\draw[dotted,line width=.35mm] (X_to.center)--(Y_from.center) node[midway,sloped,below]{$\displaystyle \sup_{y \in Y} \inf_{x \in X} d_Z(y, x)$};
\draw[dotted,line width=.35mm] (X_from.center)--(Y_to.center) node[midway,sloped,above]{$\displaystyle \sup_{x \in X} \inf_{y \in Y} d_Z(x, y)$};

\end{tikzpicture}


==> tikz/nested_sequence.tikz <==
\begin{tikzpicture}[node distance=1.75cm,auto,>=stealth']
    \node[] (Xk) {$\{X_k\}_{k=0}^\infty$:};
    \node[below of=Xk, node distance=2cm] (Yk) {$\{Y_k\}_{k=0}^\infty$:};
    \node[right of=Xk, node distance=1.75cm] (X0) {$X_\epsilon$};
    \node[right of=Yk, node distance=1.75cm] (Y0) {$Y_\epsilon$};
    \node[right of=X0] (supsetX01) {$\supseteq$};
    \node[right of=Y0] (supsetY01) {$\supseteq$};
    \node[right of=supsetX01] (X1) {$g(Y_\epsilon)$};
    \node[right of=supsetY01] (Y1) {$f(X_\epsilon)$};
    \node[right of=X1] (supsetX12) {$\supseteq$};
    \node[right of=Y1] (supsetY12) {$\supseteq$};
    \node[right of=supsetX12] (X2) {$(g\circ f)(X_\epsilon)$};
    \node[right of=supsetY12] (Y2) {$(f \circ g)(Y_\epsilon)$};
    \node[right of=X2] (supsetX23) {$\supseteq$};
    \node[right of=Y2] (supsetY23) {$\supseteq$};
    \node[right of=supsetX23] (X3) {$(g \circ f \circ g)(Y_\epsilon)$};
    \node[right of=supsetY23] (Y3) {$(f \circ g \circ f)(X_\epsilon)$};
    \node[right of=X3] (supsetX34) {$\supseteq$};
    \node[right of=Y3] (supsetY34) {$\supseteq$};
    \node[right of=supsetX34, node distance=1.25cm] (Xdots) {$\ldots$};
    \node[right of=supsetY34, node distance=1.25cm] (Ydots) {$\ldots$};

\begin{scope}[transform canvas={xshift=-.1cm}]
    
    % \draw[->,color=Xcolor] (Y0) -- (X1) node[above,midway]{};
    % \draw[->,color=Ycolor] (X0) -- (Y1) node[above,midway]{};
    \draw[->,color=Xcolor,transform canvas={xshift=-3.5cm}] (Y1) -- (X2) node[above,midway]{};
    \draw[->,color=Ycolor,transform canvas={xshift=-3.5cm}] (X1) -- (Y2) node[above,midway]{};
    \draw[->,color=Xcolor] (Y1) -- (X2) node[above,midway]{};
    \draw[->,color=Ycolor] (X1) -- (Y2) node[above,midway]{};
    \draw[->,color=Xcolor] (Y2) -- (X3) node[above,midway]{};
    \draw[->,color=Ycolor] (X2) -- (Y3) node[above,midway]{};
    % \draw[->,color=Xcolor] (Y3) -- (Xdots) node[above,midway]{};
    % \draw[->,color=Ycolor] (X3) -- (Ydots) node[above,midway]{};
    \draw[->,color=Xcolor,transform canvas={xshift=7cm}] (Y1) -- (X2) node[above,midway]{};
    \draw[->,color=Ycolor,transform canvas={xshift=7cm}] (X1) -- (Y2) node[above,midway]{};
\end{scope}

\end{tikzpicture}


==> tikz/tight_bound.tikz <==
\begin{tikzpicture}
\node[circle,draw,fill=Xcolor,label=below:{$x_1$},node distance=1.5cm] (X1) at (0,0) {};
\node[circle,draw,fill=Xcolor,right of=X1,label=below:{$x_2$},node distance=1.5cm] (X2) {};
\node[right of=X2,node distance=1.5cm,label=below:{$\ldots$}] (dots) {};
\node[circle,draw,fill=Xcolor,right of=X2,node distance=3cm,label=below:{$x_n$}] (Xn) {};
\node[circle,draw,fill=Xcolor,right of=Xn,label=below:{$x_{n+1}$},node distance=1.5cm] (Xn+1) {};
\node[above of=dots,node distance=.7cm]{$X$};
\draw [Xcolor,decorate,decoration={brace, amplitude=3mm, raise=1.5mm}] (X1.north) -- (X2.north) node[black,pos=0.5, above=5mm]{1};
\draw [Xcolor,decorate,decoration={brace, amplitude=3mm, raise=1.5mm}] (Xn.north) -- (Xn+1.north) node[black,pos=0.5, above=5mm]{1};
\draw [Xcolor,decorate,decoration={brace, amplitude=3mm, mirror, raise=5.5mm}] (X1.south) -- (Xn+1.south)  node[black,pos=0.5, below=9mm]{$n$};

\node[circle,draw,fill=Ycolor,below left=3.4cm and 2.7cm of X1,label=below:{$y_1$}] (Y1) {};
\node[circle,draw,fill=Ycolor,below right=3.4cm and 2.7cm of Xn+1,label=below:{$y_2$}] (Y2) {};
\draw [Ycolor,decorate,decoration={brace, amplitude=3mm, raise=1.5mm}] (Y1.north) -- (Y2.north) node[black,pos=0.5, above=5mm](2n){$2n$};
\node[below of=2n,node distance=1.8cm]{$\Delta$};

\end{tikzpicture}


==> tikz/uneven_sampling.tikz <==
\begin{tikzpicture}
\node[circle,draw,fill=Xcolor] (X1) at (0,0){};
\node[circle,draw,fill=Xcolor,left of=X1] (X2){};
\node[circle,draw,fill=Xcolor,below of=X1,node distance=4cm] (X3){};
\node[circle,draw,fill=Xcolor,left of=X3] (X4){};
\node[below left=1.6cm and 0cm of X1]{$X$};

\node[circle,draw,fill=Ycolor,right of=X1,node distance=5cm] (Y1){};
\node[circle,draw,fill=Ycolor,below left=3.25cm and .25cm of Y1] (Y2){};
\node[circle,draw,fill=Ycolor,below right=3.25cm and .25cm of Y1] (Y3){};
\node[circle,draw,fill=Ycolor,below of=Y1,node distance=4.5cm] (Y4){};
\node[below right=1.6cm and 4.6cm of X1]{$Y$};

\draw[dotted] (X1) to[out=-20,in=-160] (Y1);
\draw[dotted] (X2) to[out=-50,in=-120] (Y1);

\draw[dotted] (X4) to[out=30,in=160] (Y2);
\draw[dotted] (X3) to[out=-20,in=-150] (Y3);
\draw[dotted] (X3) to[out=-40,in=-150] (Y4);


\end{tikzpicture}

